OmniMAE: Single Model Masked Pretraining on Images and Videos

Transformer-based architectures have become competitive across a variety of visual domains, most notably images and videos. While prior work studies these modalities in isolation, having a common architecture suggests that one can train a single unified model for multiple visual modalities. Prior attempts at unified modeling typically use architectures tailored for vision tasks, or obtain worse performance compared to single modality models. In this work, we show that masked autoencoding can be used to train a simple Vision Transformer on images and videos, without requiring any labeled data. This single model learns visual representations that are comparable to or better than single-modality representations on both image and video benchmarks, while using a much simpler architecture. Furthermore, this model can be learned by dropping 90% of the image and 95% of the video patches, enabling extremely fast training of huge model architectures. In particular, we show that our single ViT-Huge model can be finetuned to achieve 86.6% on ImageNet and 75.5% on the challenging Something Something-v2 video benchmark, setting a new state-of-the-art.

==> graphs/data_ratio.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmax=3.5,
        xmode=log,
        log ticks with fixed point,
        xtick={0.25, 0.5, 1, 2, 3},
        xticklabels={3:1, 2:1, 1:1, 1:2, 1:3},
        height=1.8in,
        axis x line*=bottom,
        axis y line*=left,
        width=\linewidth,
        ylabel style = {align=center},
        ylabel={\imnetShort~\ref{pgf:data_ratio:img}},
        yticklabel style = {font=\small},
        xticklabel style = {font=\tiny},
        legend style={cells={align=left}, font=\tiny},
    ]
    \addplot[mark=\ImageMark, thick, ImageDark] plot coordinates {
        (0.25, 83.0) %
        (0.5, 83.0) %
        (1, 82.8)
        (2, 82.8) %
        (3, 82.7)%
    };\label{pgf:data_ratio:img}
    \end{axis}

    \begin{axis}[
        xmax=3.5,
        xmode=log,
        log ticks with fixed point,
        height=1.8in,
        xtick={0.25, 0.5, 1, 2, 3},
        axis x line=none,
        axis y line*=right,
        width=\linewidth,
        ylabel style = {align=center},
        ylabel={\sthsthShort~\ref{pgf:data_ratio:video}},
        yticklabel style = {font=\small},
        legend style={cells={align=left}, font=\tiny},
    ]
    \addplot[mark=\VideoMark, thick, VideoDark] plot coordinates {
        (0.25, 67.5)  %
        (0.5, 67.7) %
        (1, 68.3)
        (2, 68.7)  %
        (3, 69.1)  %
    };\label{pgf:data_ratio:video}
    \end{axis}
\end{tikzpicture}


==> graphs/imae_vmae_vs_ours.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\NPlotsFirstAx}{5}
    \pgfmathsetmacro{\NPlotsSecondAx}{5}
    \pgfmathsetmacro{\SumPlots}{\NPlotsFirstAx+\NPlotsSecondAx}
    \pgfmathsetmacro{\WdFirst}{\NPlotsFirstAx/\SumPlots}
    \pgfmathsetmacro{\WdSecond}{\NPlotsSecondAx/\SumPlots}
    \begin{groupplot}[
        group style={
            group name=plot,
            group size=3 by 1,
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=0pt,
            vertical sep=0pt,
            /pgf/bar width=7pt,
        },
        ylabel={Top-1 Accuracy},
        ybar= \pgflinewidth,
        width=\linewidth,
        x tick label style={rotate=0, anchor=center},
        xticklabel style={yshift=-2mm,xshift={ifthenelse(\ticknum==2,0,0)}},
        xtick=data,
        xticklabels={{\color{ImageDark} \imnetShort},{\color{ImageDark} \inatShort},{\color{ImageDark} \placesThreeShort},{\color{VideoDark} \sthsthShort},{\color{VideoDark} \epicShort}},
        ymajorgrids=true,
        grid style=dotted,
        nodes near coords,
        every node near coord/.append style={
            font=\tiny,
            xshift=0cm,
            /utils/exec={\setbox0\hbox{\pgfmathprintnumber\pgfplotspointmeta}
            \pgfmathfloattomacro{\pgfplotspointmeta}{\F}{\M}{\E}
            \pgfmathsetmacro{\myanchor}{ifthenelse(\M*pow(10,\E-3)*2-\the\wd0>0,"east","west")}},
            rotate=90,anchor=\myanchor,/pgf/number format/.cd,fixed zerofill,precision=1
        },
        scale only axis,
        axis x line*=bottom,
        axis y line*=left,
        enlarge x limits = {abs=1},
        cycle list={
            draw=DarkGray,thick,fill=Gray!60,fill opacity=0.6\\
            draw=DarkGray,thick,fill=DarkGray!65,fill opacity=0.6\\
            draw=DarkGray,thick,fill=amber!60,fill opacity=1.0\\
        },
        legend columns=1,
        legend style={at={(0.095,1.2)}},
        height=0.15\textwidth,
        ymin=15,
    ]
        \nextgroupplot[
            xlabel=\vitB,
            width=\WdFirst\textwidth,
            ytick pos=left,
            xmin=1.5,
            ymin=10,
            ymax=90,
        ]
        \addplot  coordinates {
            (1, 83.4) %
            (2, 75.6) %
            (3, 58.6) %
            (4, 59.5) %
            (5, 21.5) %

        };
        \addplot  coordinates {
            (1, 81.1) %
            (2, 66.9) %
            (3, 57.4) %
            (4, 69.3) %
            (5, 39.9) %
        };
        \addplot  coordinates {
            (1, 82.8) %
            (2, 73.0) %
            (3, 58.2) %
            (4, 69.0) %
            (5, 39.6) %
        };

        \nextgroupplot[
            xlabel=\vitL,
            yticklabels={},  %
            width=\WdSecond\textwidth,
            ymajorticks=false,
            y axis line style={draw=none},
            ymin=10,
            ymax=90,
            xmax=4.5,
        ]
        \addplot coordinates {
            (1, 85.5) %
            (2, 80.3) %
            (3, 59.4) %
            (4, 57.7) %
            (5, 18.3) %
        };
        \addplot coordinates {
            (1, 81.7)  %
            (2, 70.5) %
            (3, 58.1) %
            (4, 73.2) %
            (5, 45.1) %
        };
        \addplot coordinates {
            (1, 84.7) %
            (2, 78.1) %
            (3, 59.4) %
            (4, 73.4) %
            (5, 44.3) %
        };

        \legend{\mae, \videomae, {\bf \OURS}}
    \end{groupplot}
\end{tikzpicture}


==> graphs/repeat_sampling_imnet.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        log ticks with fixed point,
        xtick={1,2,4,8},
        height=1.5in,
        ymin=0.9, ymax=1,
        axis y line*=right,
        axis x line=none,
        width=\linewidth,
        ylabel style = {align=center},
        ylabel={Time/epoch \ref{pgf:repeat_sample:runtime_imnet}},
        yticklabel style = {font=\small}
    ]
    \addplot[ybar, ybar legend, black, fill=gray!10] %
    coordinates {
        (1, 1.0)
        (2, 0.9850746268656716)
        (4, 0.9680170575692963)
        (8, 0.9552238805970149)
    };\label{pgf:repeat_sample:runtime_imnet}
    \end{axis}

    \begin{axis} [
        ylabel={\imnetShort acc \ref{pgf:repeat_sample:perf_imnet}},
        ymin=80, ymax=85,
        axis x line*=bottom,
        axis y line*=left,
        legend pos=north east,
        xmode=log,
        log ticks with fixed point,
        xtick={1,2,4,8},
        height=1.5in,
        width=\linewidth,
        legend style={cells={align=left}, font=\small},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[mark=\ImageMark,thick,ImageDark] plot coordinates {
        (1, 82.7)
        (2, 82.8)
        (4, 82.8)
        (8, 82.6)
    };
    \label{pgf:repeat_sample:perf_imnet}
    \end{axis}
\end{tikzpicture}


==> graphs/repeat_sampling_ssv2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        log ticks with fixed point,
        xtick={1,2,4,8},
        height=1.5in,
        ymin=0.75, ymax=1,
        axis y line*=right,
        axis x line=none,
        width=\linewidth,
        ylabel style = {align=center},
        ylabel={Time/epoch \ref{pgf:repeat_sample:runtime}},
        yticklabel style = {font=\small},
        legend style={cells={align=left}, font=\tiny},
    ]
    \addplot[ybar, ybar legend, black, fill=gray!10] %
    coordinates {
        (1, 1.0)
        (2, 0.9253731343283582)
        (4, 0.8635394456289979)
        (8, 0.8272921108742004)
    };\label{pgf:repeat_sample:runtime}
    \end{axis}

    \begin{axis} [
        ylabel={\sthsthShort acc \ref{pgf:repeat_sample:perf}},
        ymin=65, ymax=70,
        axis x line*=bottom,
        axis y line*=left,
        legend pos=north east,
        xmode=log,
        log ticks with fixed point,
        xtick={1,2,4,8},
        height=1.5in,
        width=\linewidth,
        legend style={cells={align=left}, font=\tiny},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[mark=\VideoMark,thick,VideoDark] plot coordinates {
        (1, 68.0) %
        (2, 68.1) %
        (4, 68.0)
        (8, 67.9)
    };
    \label{pgf:repeat_sample:perf}
    \end{axis}
\end{tikzpicture}

